Radiopurity of a kg-scale PbWO$_4$ cryogenic detector produced from archaeological Pb for the RES-NOVA experiment

RES-NOVA is a newly proposed experiment for the detection of neutrinos from astrophysical sources, mainly Supernovae, using an array of cryogenic detectors made of PbWO$_4$ crystals produced from archaeological Pb. This unconventional material, characterized by intrinsic high radiopurity, enables to achieve low-background levels in the region of interest for the neutrino detection via Coherent Elastic neutrino-Nucleus Scattering (CE$\nu$NS). This signal lies at the detector energy threshold, O(1 keV), and it is expected to be hidden by naturally occurring radioactive contaminants of the crystal absorber. Here, we present the results of a radiopurity assay on a 0.84 kg PbWO$_4$ crystal produced from archaeological Pb operated as a cryogenic detector. The crystal internal radioactive contaminations are: $^{232}$Th $<$40 $\mu$Bq/kg, $^{238}$U $<$30 $\mu$Bq/kg, $^{226}$Ra 1.3 mBq/kg and $^{210}$Pb 22.5 mBq/kg. We present also a background projection for the final experiment and possible mitigation strategies for further background suppression. The achieved results demonstrate the feasibility of realizing this new class of detectors.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

